An affine almost positive roots model

We generalize the almost positive roots model for cluster algebras from finite type to a uniform finite/affine type model. We define the almost positive Schur roots $\Phi_c$ and a compatibility degree, given by a formula that is new even in finite type. The clusters define a complete fan $\operatorname{Fan}_c(\Phi)$. Equivalently, every vector has a unique cluster expansion. We give a piecewise linear isomorphism from the subfan of $\operatorname{Fan}_c(\Phi)$ induced by real roots to the ${\mathbf g}$-vector fan of the associated cluster algebra. We show that $\Phi_c$ is the set of denominator vectors of the associated acyclic cluster algebra and conjecture that the compatibility degree also describes denominator vectors for non-acyclic initial seeds. We extend results on exchangeability of roots to the affine case.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.158]
    
    % set up clip
    \clip (-39,-35.1) rectangle (39,29);

    % dense walls
    \draw[fill=black] (0.000000,8.3) -- (1.56,29) -- (-1.56,29) -- cycle;
    \draw[fill=black] (0.000000,-12.8) -- (2.1,-35.1) -- (-2.1,-35.1) -- cycle;

    % draw walls
    \draw (-239.725843,195.735331) -- (-231.412359,188.947400);
    \draw (-239.725843,195.735331) -- (-248.039352,202.523282);
    \draw (239.725843,195.735331) -- (231.412359,188.947400);
    \draw (239.725843,195.735331) -- (248.039352,202.523282);
    \draw (234.183518,-191.210041) -- (225.870051,-184.422124);
    \draw (234.183518,-191.210041) -- (242.497010,-197.997980);
    \draw (-234.183518,-191.210041) -- (-225.870051,-184.422124);
    \draw (-234.183518,-191.210041) -- (-242.497010,-197.997980);
    \draw (223.098902,182.159490) -- (214.785474,175.371605);
    \draw (223.098902,182.159490) -- (231.412359,188.947400);
    \draw (-223.098902,182.159490) -- (-214.785474,175.371605);
    \draw (-223.098902,182.159490) -- (-231.412359,188.947400);
    \draw (225.870051,-184.422124) -- (217.556613,-177.634231);
    \draw (-225.870051,-184.422124) -- (-217.556613,-177.634231);
    \draw (-217.556613,-177.634231) -- (-209.243207,-170.846363);
    \draw (217.556613,-177.634231) -- (209.243207,-170.846363);
    \draw (-214.785474,175.371605) -- (-206.472080,168.583747);
    \draw (-206.472080,168.583747) -- (-198.158724,161.795921);
    \draw (214.785474,175.371605) -- (206.472080,168.583747);
    \draw (206.472080,168.583747) -- (198.158724,161.795921);
    \draw (-209.243207,-170.846363) -- (-200.929838,-164.058526);
    \draw (-200.929838,-164.058526) -- (-192.616510,-157.270722);
    \draw (209.243207,-170.846363) -- (200.929838,-164.058526);
    \draw (200.929838,-164.058526) -- (192.616510,-157.270722);
    \draw (-198.158724,161.795921) -- (-189.845410,155.008128);
    \draw (198.158724,161.795921) -- (189.845410,155.008128);
    \draw (-189.845410,155.008128) -- (-181.532145,148.220376);
    \draw (189.845410,155.008128) -- (181.532145,148.220376);
    \draw (-184.303228,-150.482955) -- (-175.989999,-143.695233);
    \draw (-184.303228,-150.482955) -- (-192.616510,-157.270722);
    \draw (184.303228,-150.482955) -- (175.989999,-143.695233);
    \draw (184.303228,-150.482955) -- (192.616510,-157.270722);
    \draw (-173.218936,141.432669) -- (-164.905791,134.645014);
    \draw (-173.218936,141.432669) -- (-181.532145,148.220376);
    \draw (181.532145,148.220376) -- (173.218936,141.432669);
    \draw (173.218936,141.432669) -- (164.905791,134.645014);
    \draw (167.676831,-136.907560) -- (159.363734,-130.119944);
    \draw (167.676831,-136.907560) -- (175.989999,-143.695233);
    \draw (-167.676831,-136.907560) -- (-159.363734,-130.119944);
    \draw (-167.676831,-136.907560) -- (-175.989999,-143.695233);
    \draw (164.905791,134.645014) -- (156.592719,127.857420);
    \draw (-156.592719,127.857420) -- (-148.279735,121.069896);
    \draw (-156.592719,127.857420) -- (-164.905791,134.645014);
    \draw (156.592719,127.857420) -- (148.279735,121.069896);
    \draw (-159.363734,-130.119944) -- (-151.050719,-123.332396);
    \draw (-151.050719,-123.332396) -- (-142.737801,-116.544926);
    \draw (151.050719,-123.332396) -- (142.737801,-116.544926);
    \draw (151.050719,-123.332396) -- (159.363734,-130.119944);
    \draw (148.279735,121.069896) -- (139.966852,114.282456);
    \draw (139.966852,114.282456) -- (131.654091,107.495115);
    \draw (-148.279735,121.069896) -- (-139.966852,114.282456);
    \draw (-139.966852,114.282456) -- (-131.654091,107.495115);
    \draw (142.737801,-116.544926) -- (134.424996,-109.757550);
    \draw (-134.424996,-109.757550) -- (-126.112329,-102.970286);
    \draw (-134.424996,-109.757550) -- (-142.737801,-116.544926);
    \draw (134.424996,-109.757550) -- (126.112329,-102.970286);
    \draw (-123.341476,100.707893) -- (-115.029038,93.920816);
    \draw (-123.341476,100.707893) -- (-131.654091,107.495115);
    \draw (131.654091,107.495115) -- (123.341476,100.707893);
    \draw (123.341476,100.707893) -- (115.029038,93.920816);
    \draw (126.112329,-102.970286) -- (117.799828,-96.183157);
    \draw (-117.799828,-96.183157) -- (-109.487531,-89.396195);
    \draw (-117.799828,-96.183157) -- (-126.112329,-102.970286);
    \draw (117.799828,-96.183157) -- (109.487531,-89.396195);
    \draw (115.029038,93.920816) -- (106.716819,87.133918);
    \draw (106.716819,87.133918) -- (98.404875,80.347244);
    \draw (-106.716819,87.133918) -- (-98.404875,80.347244);
    \draw (-106.716819,87.133918) -- (-115.029038,93.920816);
    \draw (-101.175488,-82.609440) -- (-92.863768,-75.822949);
    \draw (-101.175488,-82.609440) -- (-109.487531,-89.396195);
    \draw (109.487531,-89.396195) -- (101.175488,-82.609440);
    \draw (101.175488,-82.609440) -- (92.863768,-75.822949);
    \draw (-98.404875,80.347244) -- (-90.093281,73.560856);
    \draw (-90.093281,73.560856) -- (-81.782144,66.774841);
    \draw (90.093281,73.560856) -- (81.782144,66.774841);
    \draw (90.093281,73.560856) -- (98.404875,80.347244);
    \draw (-92.863768,-75.822949) -- (-84.552464,-69.036798);
    \draw (-84.552464,-69.036798) -- (-76.241714,-62.251099);
    \draw (92.863768,-75.822949) -- (84.552464,-69.036798);
    \draw (84.552464,-69.036798) -- (76.241714,-62.251099);
    \draw (-81.782144,66.774841) -- (-73.471620,59.989326);
    \draw (-73.471620,59.989326) -- (-65.161942,53.204503);
    \draw (73.471620,59.989326) -- (65.161942,53.204503);
    \draw (73.471620,59.989326) -- (81.782144,66.774841);
    \draw (-67.931721,-55.466018) -- (-59.622801,-48.681813);
    \draw (-67.931721,-55.466018) -- (-76.241714,-62.251099);
    \draw (76.241714,-62.251099) -- (67.931721,-55.466018);
    \draw (67.931721,-55.466018) -- (59.622801,-48.681813);
    \draw (65.161942,53.204503) -- (56.853480,46.420672);
    \draw (-65.161942,53.204503) -- (-56.853480,46.420672);
    \draw (-56.853480,46.420672) -- (-48.546859,39.638345);
    \draw (56.853480,46.420672) -- (48.546859,39.638345);
    \draw (-51.315473,-41.898909) -- (-43.010660,-35.118057);
    \draw (-51.315473,-41.898909) -- (-59.622801,-48.681813);
    \draw (51.315473,-41.898909) -- (43.010660,-35.118057);
    \draw (51.315473,-41.898909) -- (59.622801,-48.681813);
    \draw (40.243216,32.858448) -- (31.944864,26.082872);
    \draw (40.243216,32.858448) -- (48.546859,39.638345);
    \draw (-40.243216,32.858448) -- (-31.944864,26.082872);
    \draw (-40.243216,32.858448) -- (-48.546859,39.638345);
    \draw (43.010660,-35.118057) -- (34.710160,-28.340727);
    \draw (-34.710160,-28.340727) -- (-26.418019,-21.570222);
    \draw (-34.710160,-28.340727) -- (-43.010660,-35.118057);
    \draw (34.710160,-28.340727) -- (26.418019,-21.570222);
    \draw (23.657339,19.316137) -- (15.397912,12.572343);
    \draw (23.657339,19.316137) -- (31.944864,26.082872);
    \draw (-31.944864,26.082872) -- (-23.657339,19.316137);
    \draw (-23.657339,19.316137) -- (-15.397912,12.572343);
    \draw (26.418019,-21.570222) -- (18.145592,-14.815814);
    \draw (-18.145592,-14.815814) -- (-9.940911,-8.116720);
    \draw (-18.145592,-14.815814) -- (-26.418019,-21.570222);
    \draw (18.145592,-14.815814) -- (9.940911,-8.116720);
    \draw (7.258835,5.926814) -- (1.004236,0.819955);
    \draw (7.258835,5.926814) -- (15.397912,12.572343);
    \draw (-7.258835,5.926814) -- (-1.004236,0.819955);
    \draw (-7.258835,5.926814) -- (-15.397912,12.572343);
    \draw (-2.389877,-1.951326) -- (-9.940911,-8.116720);
    \draw (9.940911,-8.116720) -- (2.389877,-1.951326);
    
    \draw ([shift={(1.005086:197.484177)}]-197.453792,2.828427) arc (1.005086:102.359966:197.484177);
    \draw ([shift={(101.136025:200.932825)}]-200.917894,-1.414214) arc (101.136025:258.057472:200.932825);
    \draw ([shift={(102.359966:197.484177)}]-197.453792,2.828427) arc (102.359966:180.820635:197.484177);
    \draw ([shift={(99.953907:204.470047)}]-204.381995,-5.656854) arc (99.953907:178.414657:204.470047);
    \draw ([shift={(77.640034:197.484177)}]197.453792,2.828427) arc (77.640034:178.994914:197.484177);
    \draw ([shift={(-78.057472:200.932825)}]200.917894,-1.414214) arc (-78.057472:78.863975:200.932825);
    \draw ([shift={(-0.820635:197.484177)}]197.453792,2.828427) arc (-0.820635:77.640034:197.484177);
    \draw ([shift={(1.585343:204.470047)}]204.381995,-5.656854) arc (1.585343:80.046093:204.470047);
    \draw ([shift={(-179.207177:204.411350)}]-204.381995,2.828427) arc (-179.207177:-100.746401:204.411350);
    \draw ([shift={(102.331997:204.411350)}]-204.381995,2.828427) arc (102.331997:180.792823:204.411350);
    \draw ([shift={(0.971022:204.411350)}]-204.381995,2.828427) arc (0.971022:102.331997:204.411350);
    \draw ([shift={(-79.253599:204.411350)}]204.381995,2.828427) arc (-79.253599:-0.792823:204.411350);
    \draw ([shift={(-0.792823:204.411350)}]204.381995,2.828427) arc (-0.792823:77.668003:204.411350);
    \draw ([shift={(77.668003:204.411350)}]204.381995,2.828427) arc (77.668003:179.028978:204.411350);
    \draw ([shift={(-178.196247:190.620041)}]190.525589,-5.656854) arc (-178.196247:-76.759961:190.620041);
    \draw ([shift={(-76.759961:190.620041)}]190.525589,-5.656854) arc (-76.759961:1.700563:190.620041);
    \draw ([shift={(-78.042905:194.005155)}]193.989690,-1.414214) arc (-78.042905:78.878205:194.005155);
    \draw ([shift={(-79.281248:197.484177)}]197.453792,2.828427) arc (-79.281248:-0.820635:197.484177);
    \draw ([shift={(1.640934:197.544932)}]197.453792,-5.656854) arc (1.640934:80.101518:197.544932);
    \draw ([shift={(-76.819762:197.544932)}]197.453792,-5.656854) arc (-76.819762:1.640934:197.544932);
    \draw ([shift={(-103.240039:190.620041)}]-190.525589,-5.656854) arc (-103.240039:-1.803753:190.620041);
    \draw ([shift={(178.299437:190.620041)}]-190.525589,-5.656854) arc (178.299437:256.759961:190.620041);
    \draw ([shift={(101.121795:194.005155)}]-193.989690,-1.414214) arc (101.121795:258.042905:194.005155);
    \draw ([shift={(-179.179365:197.484177)}]-197.453792,2.828427) arc (-179.179365:-100.718752:197.484177);
    \draw ([shift={(99.898482:197.544932)}]-197.453792,-5.656854) arc (99.898482:178.359066:197.544932);
    \draw ([shift={(178.359066:197.544932)}]-197.453792,-5.656854) arc (178.359066:256.819762:197.544932);
    \draw ([shift={(-178.259497:197.544932)}]197.453792,-5.656854) arc (-178.259497:-76.819762:197.544932);
    \draw ([shift={(-103.180238:197.544932)}]-197.453792,-5.656854) arc (-103.180238:-1.740503:197.544932);
    \draw ([shift={(77.577747:183.630063)}]183.597386,2.828427) arc (77.577747:178.919076:183.630063);
    \draw ([shift={(-0.882553:183.630063)}]183.597386,2.828427) arc (-0.882553:77.577747:183.630063);
    \draw ([shift={(-78.027252:187.077524)}]187.061487,-1.414214) arc (-78.027252:78.893483:187.077524);
    \draw ([shift={(1.700563:190.620041)}]190.525589,-5.656854) arc (1.700563:80.160963:190.620041);
    \draw ([shift={(1.080924:183.630063)}]-183.597386,2.828427) arc (1.080924:102.422253:183.630063);
    \draw ([shift={(102.422253:183.630063)}]-183.597386,2.828427) arc (102.422253:180.882553:183.630063);
    \draw ([shift={(101.106517:187.077524)}]-187.061487,-1.414214) arc (101.106517:258.027252:187.077524);
    \draw ([shift={(99.839037:190.620041)}]-190.525589,-5.656854) arc (99.839037:178.299437:190.620041);
    \draw ([shift={(1.041627:190.557078)}]-190.525589,2.828427) arc (1.041627:102.389974:190.557078);
    \draw ([shift={(102.389974:190.557078)}]-190.525589,2.828427) arc (102.389974:180.850469:190.557078);
    \draw ([shift={(-179.149531:190.557078)}]-190.525589,2.828427) arc (-179.149531:-100.689099:190.557078);
    \draw ([shift={(77.610026:190.557078)}]190.525589,2.828427) arc (77.610026:178.958373:190.557078);
    \draw ([shift={(-0.850469:190.557078)}]190.525589,2.828427) arc (-0.850469:77.610026:190.557078);
    \draw ([shift={(-79.310901:190.557078)}]190.525589,2.828427) arc (-79.310901:-0.850469:190.557078);
    \draw ([shift={(-178.128228:183.695400)}]183.597386,-5.656854) arc (-178.128228:-76.695645:183.695400);
    \draw ([shift={(-76.695645:183.695400)}]183.597386,-5.656854) arc (-76.695645:1.764688:183.695400);
    \draw ([shift={(-103.304355:183.695400)}]-183.597386,-5.656854) arc (-103.304355:-1.871772:183.695400);
    \draw ([shift={(178.235312:183.695400)}]-183.597386,-5.656854) arc (178.235312:256.695645:183.695400);
    \draw ([shift={(-103.373717:176.771038)}]-176.669182,-5.656854) arc (-103.373717:-1.945119:176.771038);
    \draw ([shift={(101.090073:180.149938)}]-180.133284,-1.414214) arc (101.090073:258.010388:180.149938);
    \draw ([shift={(178.166163:176.771038)}]-176.669182,-5.656854) arc (178.166163:256.626283:176.771038);
    \draw ([shift={(-179.117447:183.630063)}]-183.597386,2.828427) arc (-179.117447:-100.657216:183.630063);
    \draw ([shift={(1.764688:183.695400)}]183.597386,-5.656854) arc (1.764688:80.224882:183.695400);
    \draw ([shift={(-79.342784:183.630063)}]183.597386,2.828427) arc (-79.342784:-0.882553:183.630063);
    \draw ([shift={(99.775118:183.695400)}]-183.597386,-5.656854) arc (99.775118:178.235312:183.695400);
    \draw ([shift={(-178.054881:176.771038)}]176.669182,-5.656854) arc (-178.054881:-76.626283:176.771038);
    \draw ([shift={(-76.626283:176.771038)}]176.669182,-5.656854) arc (-76.626283:1.833837:176.771038);
    \draw ([shift={(-78.010388:180.149938)}]180.133284,-1.414214) arc (-78.010388:78.909927:180.149938);
    \draw ([shift={(-179.082847:176.703141)}]-176.669182,2.828427) arc (-179.082847:-100.622843:176.703141);
    \draw ([shift={(99.706200:176.771038)}]-176.669182,-5.656854) arc (99.706200:178.166163:176.771038);
    \draw ([shift={(102.457071:176.703141)}]-176.669182,2.828427) arc (102.457071:180.917153:176.703141);
    \draw ([shift={(1.123303:176.703141)}]-176.669182,2.828427) arc (1.123303:102.457071:176.703141);
    \draw ([shift={(1.169139:169.776323)}]-169.740979,2.828427) arc (1.169139:102.494739:169.776323);
    \draw ([shift={(102.494739:169.776323)}]-169.740979,2.828427) arc (102.494739:180.954576:169.776323);
    \draw ([shift={(101.072322:173.222400)}]-173.205081,-1.414214) arc (101.072322:257.992167:173.222400);
    \draw ([shift={(77.542929:176.703141)}]176.669182,2.828427) arc (77.542929:178.876697:176.703141);
    \draw ([shift={(-0.917153:176.703141)}]176.669182,2.828427) arc (-0.917153:77.542929:176.703141);
    \draw ([shift={(77.505261:169.776323)}]169.740979,2.828427) arc (77.505261:178.830861:169.776323);
    \draw ([shift={(-0.954576:169.776323)}]169.740979,2.828427) arc (-0.954576:77.505261:169.776323);
    \draw ([shift={(-77.992167:173.222400)}]173.205081,-1.414214) arc (-77.992167:78.927678:173.222400);
    \draw ([shift={(1.833837:176.771038)}]176.669182,-5.656854) arc (1.833837:80.293800:176.771038);
    \draw ([shift={(-79.377157:176.703141)}]176.669182,2.828427) arc (-79.377157:-0.917153:176.703141);
    \draw ([shift={(-103.448743:169.846990)}]-169.740979,-5.656854) arc (-103.448743:-2.024447:169.846990);
    \draw ([shift={(178.091377:169.846990)}]-169.740979,-5.656854) arc (178.091377:256.551257:169.846990);
    \draw ([shift={(-103.530156:162.923295)}]-162.812776,-5.656854) arc (-103.530156:-2.110517:162.923295);
    \draw ([shift={(178.010235:162.923295)}]-162.812776,-5.656854) arc (178.010235:256.469844:162.923295);
    \draw ([shift={(101.053103:166.294919)}]-166.276878,-1.414214) arc (101.053103:257.972417:166.294919);
    \draw ([shift={(-179.045424:169.776323)}]-169.740979,2.828427) arc (-179.045424:-100.585675:169.776323);
    \draw ([shift={(-177.975553:169.846990)}]169.740979,-5.656854) arc (-177.975553:-76.551257:169.846990);
    \draw ([shift={(-76.551257:169.846990)}]169.740979,-5.656854) arc (-76.551257:1.908623:169.846990);
    \draw ([shift={(-177.889483:162.923295)}]162.812776,-5.656854) arc (-177.889483:-76.469844:162.923295);
    \draw ([shift={(-77.972417:166.294919)}]166.276878,-1.414214) arc (-77.972417:78.946897:166.294919);
    \draw ([shift={(-76.469844:162.923295)}]162.812776,-5.656854) arc (-76.469844:1.989765:162.923295);
    \draw ([shift={(-79.414325:169.776323)}]169.740979,2.828427) arc (-79.414325:-0.954576:169.776323);
    \draw ([shift={(1.908623:169.846990)}]169.740979,-5.656854) arc (1.908623:80.368326:169.846990);
    \draw ([shift={(99.631674:169.846990)}]-169.740979,-5.656854) arc (99.631674:178.091377:169.846990);
    \draw ([shift={(-79.454643:162.849624)}]162.812776,2.828427) arc (-79.454643:-0.995182:162.849624);
    \draw ([shift={(1.989765:162.923295)}]162.812776,-5.656854) arc (1.989765:80.449174:162.923295);
    \draw ([shift={(-0.995182:162.849624)}]162.812776,2.828427) arc (-0.995182:77.464379:162.849624);
    \draw ([shift={(1.218875:162.849624)}]-162.812776,2.828427) arc (1.218875:102.535621:162.849624);
    \draw ([shift={(102.535621:162.849624)}]-162.812776,2.828427) arc (102.535621:180.995182:162.849624);
    \draw ([shift={(-179.004818:162.849624)}]-162.812776,2.828427) arc (-179.004818:-100.545357:162.849624);
    \draw ([shift={(99.550826:162.923295)}]-162.812776,-5.656854) arc (99.550826:178.010235:162.923295);
    \draw ([shift={(77.464379:162.849624)}]162.812776,2.828427) arc (77.464379:178.781125:162.849624);
    \draw ([shift={(1.273030:155.923058)}]-155.884573,2.828427) arc (1.273030:102.580149:155.923058);
    \draw ([shift={(101.032226:159.367500)}]-159.348674,-1.414214) arc (101.032226:257.950939:159.367500);
    \draw ([shift={(102.580149:155.923058)}]-155.884573,2.828427) arc (102.580149:181.039396:155.923058);
    \draw ([shift={(77.419851:155.923058)}]155.884573,2.828427) arc (77.419851:178.726970:155.923058);
    \draw ([shift={(-77.950939:159.367500)}]159.348674,-1.414214) arc (-77.950939:78.967774:159.367500);
    \draw ([shift={(-1.039396:155.923058)}]155.884573,2.828427) arc (-1.039396:77.419851:155.923058);
    \draw ([shift={(2.078109:156.000000)}]155.884573,-5.656854) arc (2.078109:80.537182:156.000000);
    \draw ([shift={(-76.381193:156.000000)}]155.884573,-5.656854) arc (-76.381193:2.078109:156.000000);
    \draw ([shift={(-79.498529:155.923058)}]155.884573,2.828427) arc (-79.498529:-1.039396:155.923058);
    \draw ([shift={(99.462818:156.000000)}]-155.884573,-5.656854) arc (99.462818:177.921891:156.000000);
    \draw ([shift={(177.921891:156.000000)}]-155.884573,-5.656854) arc (177.921891:256.381193:156.000000);
    \draw ([shift={(-178.960604:155.923058)}]-155.884573,2.828427) arc (-178.960604:-100.501471:155.923058);
    \draw ([shift={(-103.715706:149.077161)}]-148.956369,-5.656854) arc (-103.715706:-2.306641:149.077161);
    \draw ([shift={(177.825343:149.077161)}]-148.956369,-5.656854) arc (177.825343:256.284294:149.077161);
    \draw ([shift={(101.009466:152.440152)}]-152.420471,-1.414214) arc (101.009466:257.927494:152.440152);
    \draw ([shift={(-177.693359:149.077161)}]148.956369,-5.656854) arc (-177.693359:-76.284294:149.077161);
    \draw ([shift={(-76.284294:149.077161)}]148.956369,-5.656854) arc (-76.284294:2.174657:149.077161);
    \draw ([shift={(-77.927494:152.440152)}]152.420471,-1.414214) arc (-77.927494:78.990534:152.440152);
    \draw ([shift={(-177.795772:156.000000)}]155.884573,-5.656854) arc (-177.795772:-76.381193:156.000000);
    \draw ([shift={(-103.618807:156.000000)}]-155.884573,-5.656854) arc (-103.618807:-2.204228:156.000000);
    \draw ([shift={(1.397181:142.070405)}]-142.028166,2.828427) arc (1.397181:102.682278:142.070405);
    \draw ([shift={(100.984558:145.512886)}]-145.492268,-1.414214) arc (100.984558:257.901800:145.512886);
    \draw ([shift={(102.682278:142.070405)}]-142.028166,2.828427) arc (102.682278:181.140756:142.070405);
    \draw ([shift={(99.366653:149.077161)}]-148.956369,-5.656854) arc (99.366653:177.825343:149.077161);
    \draw ([shift={(1.332220:148.996644)}]-148.956369,2.828427) arc (1.332220:102.628831:148.996644);
    \draw ([shift={(102.628831:148.996644)}]-148.956369,2.828427) arc (102.628831:181.087720:148.996644);
    \draw ([shift={(-178.912280:148.996644)}]-148.956369,2.828427) arc (-178.912280:-100.453521:148.996644);
    \draw ([shift={(77.371169:148.996644)}]148.956369,2.828427) arc (77.371169:178.667780:148.996644);
    \draw ([shift={(-1.087720:148.996644)}]148.956369,2.828427) arc (-1.087720:77.371169:148.996644);
    \draw ([shift={(77.317722:142.070405)}]142.028166,2.828427) arc (77.317722:178.602819:142.070405);
    \draw ([shift={(-1.140756:142.070405)}]142.028166,2.828427) arc (-1.140756:77.317722:142.070405);
    \draw ([shift={(-77.901800:145.512886)}]145.492268,-1.414214) arc (-77.901800:79.015442:145.512886);
    \draw ([shift={(2.174657:149.077161)}]148.956369,-5.656854) arc (2.174657:80.633347:149.077161);
    \draw ([shift={(-79.546479:148.996644)}]148.956369,2.828427) arc (-79.546479:-1.087720:148.996644);
    \draw ([shift={(-177.457076:135.233132)}]135.099963,-5.656854) arc (-177.457076:-76.060681:135.233132);
    \draw ([shift={(-77.873518:138.585714)}]138.564065,-1.414214) arc (-77.873518:79.042819:138.585714);
    \draw ([shift={(-76.060681:135.233132)}]135.099963,-5.656854) arc (-76.060681:2.397404:135.233132);
    \draw ([shift={(-79.599083:142.070405)}]142.028166,2.828427) arc (-79.599083:-1.140756:142.070405);
    \draw ([shift={(-103.939319:135.233132)}]-135.099963,-5.656854) arc (-103.939319:-2.542924:135.233132);
    \draw ([shift={(177.602596:135.233132)}]-135.099963,-5.656854) arc (177.602596:256.060681:135.233132);
    \draw ([shift={(100.957181:138.585714)}]-138.564065,-1.414214) arc (100.957181:257.873518:138.585714);
    \draw ([shift={(-178.859244:142.070405)}]-142.028166,2.828427) arc (-178.859244:-100.400917:142.070405);
    \draw ([shift={(99.261144:142.154845)}]-142.028166,-5.656854) arc (99.261144:177.719392:142.154845);
    \draw ([shift={(177.719392:142.154845)}]-142.028166,-5.656854) arc (177.719392:256.177942:142.154845);
    \draw ([shift={(-177.580970:142.154845)}]142.028166,-5.656854) arc (-177.580970:-76.177942:142.154845);
    \draw ([shift={(-76.177942:142.154845)}]142.028166,-5.656854) arc (-76.177942:2.280608:142.154845);
    \draw ([shift={(-103.822058:142.154845)}]-142.028166,-5.656854) arc (-103.822058:-2.419030:142.154845);
    \draw ([shift={(2.280608:142.154845)}]142.028166,-5.656854) arc (2.280608:80.738856:142.154845);
    \draw ([shift={(-79.657054:135.144367)}]135.099963,2.828427) arc (-79.657054:-1.199227:135.144367);
    \draw ([shift={(2.397404:135.233132)}]135.099963,-5.656854) arc (2.397404:80.855139:135.233132);
    \draw ([shift={(-1.199227:135.144367)}]135.099963,2.828427) arc (-1.199227:77.258775:135.144367);
    \draw ([shift={(77.258775:135.144367)}]135.099963,2.828427) arc (77.258775:178.531199:135.144367);
    \draw ([shift={(1.548158:128.218563)}]-128.171760,2.828427) arc (1.548158:102.806567:128.218563);
    \draw ([shift={(102.806567:128.218563)}]-128.171760,2.828427) arc (102.806567:181.264014:128.218563);
    \draw ([shift={(100.926950:131.658650)}]-131.635861,-1.414214) arc (100.926950:257.842234:131.658650);
    \draw ([shift={(99.144861:135.233132)}]-135.099963,-5.656854) arc (99.144861:177.602596:135.233132);
    \draw ([shift={(1.468801:135.144367)}]-135.099963,2.828427) arc (1.468801:102.741225:135.144367);
    \draw ([shift={(102.741225:135.144367)}]-135.099963,2.828427) arc (102.741225:181.199227:135.144367);
    \draw ([shift={(77.193433:128.218563)}]128.171760,2.828427) arc (77.193433:178.451842:128.218563);
    \draw ([shift={(-77.842234:131.658650)}]131.635861,-1.414214) arc (-77.842234:79.073050:131.658650);
    \draw ([shift={(-1.264014:128.218563)}]128.171760,2.828427) arc (-1.264014:77.193433:128.218563);
    \draw ([shift={(-178.800773:135.144367)}]-135.099963,2.828427) arc (-178.800773:-100.342946:135.144367);
    \draw ([shift={(-104.069254:128.312119)}]-128.171760,-5.656854) arc (-104.069254:-2.680184:128.312119);
    \draw ([shift={(177.473201:128.312119)}]-128.171760,-5.656854) arc (177.473201:255.930746:128.312119);
    \draw ([shift={(2.526799:128.312119)}]128.171760,-5.656854) arc (2.526799:80.983933:128.312119);
    \draw ([shift={(-75.930746:128.312119)}]128.171760,-5.656854) arc (-75.930746:2.526799:128.312119);
    \draw ([shift={(-79.721257:128.218563)}]128.171760,2.828427) arc (-79.721257:-1.264014:128.218563);
    \draw ([shift={(-104.214035:121.391927)}]-121.243557,-5.656854) arc (-104.214035:-2.833095:121.391927);
    \draw ([shift={(100.893394:124.731712)}]-124.707658,-1.414214) arc (100.893394:257.807445:124.731712);
    \draw ([shift={(177.329054:121.391927)}]-121.243557,-5.656854) arc (177.329054:255.785965:121.391927);
    \draw ([shift={(-178.735986:128.218563)}]-128.171760,2.828427) arc (-178.735986:-100.278743:128.218563);
    \draw ([shift={(99.016067:128.312119)}]-128.171760,-5.656854) arc (99.016067:177.473201:128.312119);
    \draw ([shift={(-177.166905:121.391927)}]121.243557,-5.656854) arc (-177.166905:-75.785965:121.391927);
    \draw ([shift={(-75.785965:121.391927)}]121.243557,-5.656854) arc (-75.785965:2.670946:121.391927);
    \draw ([shift={(-77.807445:124.731712)}]124.707658,-1.414214) arc (-77.807445:79.106606:124.731712);
    \draw ([shift={(-177.319816:128.312119)}]128.171760,-5.656854) arc (-177.319816:-75.930746:128.312119);
    \draw ([shift={(77.120598:121.293034)}]121.243557,2.828427) arc (77.120598:178.363423:121.293034);
    \draw ([shift={(-1.336199:121.293034)}]121.243557,2.828427) arc (-1.336199:77.120598:121.293034);
    \draw ([shift={(-178.663801:121.293034)}]-121.243557,2.828427) arc (-178.663801:-100.207247:121.293034);
    \draw ([shift={(98.872628:121.391927)}]-121.243557,-5.656854) arc (98.872628:177.329054:121.391927);
    \draw ([shift={(102.879402:121.293034)}]-121.243557,2.828427) arc (102.879402:181.336199:121.293034);
    \draw ([shift={(-79.792753:121.293034)}]121.243557,2.828427) arc (-79.792753:-1.336199:121.293034);
    \draw ([shift={(2.670946:121.391927)}]121.243557,-5.656854) arc (2.670946:81.127372:121.391927);
    \draw ([shift={(77.038900:114.367828)}]114.315353,2.828427) arc (77.038900:178.264295:114.367828);
    \draw ([shift={(-1.417125:114.367828)}]114.315353,2.828427) arc (-1.417125:77.038900:114.367828);
    \draw ([shift={(-77.768528:117.804923)}]117.779455,-1.414214) arc (-77.768528:79.144067:117.804923);
    \draw ([shift={(1.636577:121.293034)}]-121.243557,2.828427) arc (1.636577:102.879402:121.293034);
    \draw ([shift={(1.735705:114.367828)}]-114.315353,2.828427) arc (1.735705:102.961100:114.367828);
    \draw ([shift={(100.855933:117.804923)}]-117.779455,-1.414214) arc (100.855933:257.768528:117.804923);
    \draw ([shift={(102.961100:114.367828)}]-114.315353,2.828427) arc (102.961100:181.417125:114.367828);
    \draw ([shift={(-176.995508:114.472704)}]114.315353,-5.656854) arc (-176.995508:-75.623644:114.472704);
    \draw ([shift={(-75.623644:114.472704)}]114.315353,-5.656854) arc (-75.623644:2.832517:114.472704);
    \draw ([shift={(98.711901:114.472704)}]-114.315353,-5.656854) arc (98.711901:177.167483:114.472704);
    \draw ([shift={(177.167483:114.472704)}]-114.315353,-5.656854) arc (177.167483:255.623644:114.472704);
    \draw ([shift={(-178.582875:114.367828)}]-114.315353,2.828427) arc (-178.582875:-100.127140:114.367828);
    \draw ([shift={(2.832517:114.472704)}]114.315353,-5.656854) arc (2.832517:81.288099:114.472704);
    \draw ([shift={(-79.872860:114.367828)}]114.315353,2.828427) arc (-79.872860:-1.417125:114.367828);
    \draw ([shift={(-104.559608:107.554637)}]-107.387150,-5.656854) arc (-104.559608:-3.197940:107.554637);
    \draw ([shift={(100.813844:110.878312)}]-110.851252,-1.414214) arc (100.813844:257.724700:110.878312);
    \draw ([shift={(176.985128:107.554637)}]-107.387150,-5.656854) arc (176.985128:255.440392:107.554637);
    \draw ([shift={(-176.802060:107.554637)}]107.387150,-5.656854) arc (-176.802060:-75.440392:107.554637);
    \draw ([shift={(-77.724700:110.878312)}]110.851252,-1.414214) arc (-77.724700:79.186156:110.878312);
    \draw ([shift={(-75.440392:107.554637)}]107.387150,-5.656854) arc (-75.440392:3.014872:107.554637);
    \draw ([shift={(-104.376356:114.472704)}]-114.315353,-5.656854) arc (-104.376356:-3.004492:114.472704);
    \draw ([shift={(-178.491520:107.443008)}]-107.387150,2.828427) arc (-178.491520:-100.036768:107.443008);
    \draw ([shift={(103.053379:107.443008)}]-107.387150,2.828427) arc (103.053379:181.508480:107.443008);
    \draw ([shift={(98.530562:107.554637)}]-107.387150,-5.656854) arc (98.530562:176.985128:107.554637);
    \draw ([shift={(1.974934:100.518655)}]-100.458947,2.828427) arc (1.974934:103.158439:100.518655);
    \draw ([shift={(100.766212:103.951912)}]-103.923048,-1.414214) arc (100.766212:257.674971:103.951912);
    \draw ([shift={(103.158439:100.518655)}]-100.458947,2.828427) arc (103.158439:181.612420:100.518655);
    \draw ([shift={(1.847610:107.443008)}]-107.387150,2.828427) arc (1.847610:103.053379:107.443008);
    \draw ([shift={(-79.963232:107.443008)}]107.387150,2.828427) arc (-79.963232:-1.508480:107.443008);
    \draw ([shift={(3.014872:107.554637)}]107.387150,-5.656854) arc (3.014872:81.469438:107.554637);
    \draw ([shift={(-1.508480:107.443008)}]107.387150,2.828427) arc (-1.508480:76.946621:107.443008);
    \draw ([shift={(76.946621:107.443008)}]107.387150,2.828427) arc (76.946621:178.152390:107.443008);
    \draw ([shift={(76.841561:100.518655)}]100.458947,2.828427) arc (76.841561:178.025066:100.518655);
    \draw ([shift={(-77.674971:103.951912)}]103.923048,-1.414214) arc (-77.674971:79.233788:103.951912);
    \draw ([shift={(-1.612420:100.518655)}]100.458947,2.828427) arc (-1.612420:76.841561:100.518655);
    \draw ([shift={(3.222291:100.637965)}]100.458947,-5.656854) arc (3.222291:81.675618:100.637965);
    \draw ([shift={(-80.065976:100.518655)}]100.458947,2.828427) arc (-80.065976:-1.612420:100.518655);
    \draw ([shift={(-75.231890:100.637965)}]100.458947,-5.656854) arc (-75.231890:3.222291:100.637965);
    \draw ([shift={(-176.582019:100.637965)}]100.458947,-5.656854) arc (-176.582019:-75.231890:100.637965);
    \draw ([shift={(98.324382:100.637965)}]-100.458947,-5.656854) arc (98.324382:176.777709:100.637965);
    \draw ([shift={(176.777709:100.637965)}]-100.458947,-5.656854) arc (176.777709:255.231890:100.637965);
    \draw ([shift={(-178.387580:100.518655)}]-100.458947,2.828427) arc (-178.387580:-99.934024:100.518655);
    \draw ([shift={(-105.007461:93.722996)}]-93.530744,-5.656854) arc (-105.007461:-3.670497:93.722996);
    \draw ([shift={(100.711867:97.025770)}]-96.994845,-1.414214) arc (100.711867:257.618064:97.025770);
    \draw ([shift={(176.539686:93.722996)}]-93.530744,-5.656854) arc (176.539686:254.992539:93.722996);
    \draw ([shift={(-176.329503:93.722996)}]93.530744,-5.656854) arc (-176.329503:-74.992539:93.722996);
    \draw ([shift={(-74.992539:93.722996)}]93.530744,-5.656854) arc (-74.992539:3.460314:93.722996);
    \draw ([shift={(-77.618064:97.025770)}]96.994845,-1.414214) arc (-77.618064:79.288133:97.025770);
    \draw ([shift={(-104.768110:100.637965)}]-100.458947,-5.656854) arc (-104.768110:-3.417981:100.637965);
    \draw ([shift={(76.720871:93.594872)}]93.530744,2.828427) arc (76.720871:177.878904:93.594872);
    \draw ([shift={(-1.731736:93.594872)}]93.530744,2.828427) arc (-1.731736:76.720871:93.594872);
    \draw ([shift={(76.580786:86.671795)}]86.602540,2.828427) arc (76.580786:177.709390:86.671795);
    \draw ([shift={(-77.552303:90.099945)}]90.066642,-1.414214) arc (-77.552303:79.350717:90.099945);
    \draw ([shift={(-1.870109:86.671795)}]86.602540,2.828427) arc (-1.870109:76.580786:86.671795);
    \draw ([shift={(3.460314:93.722996)}]93.530744,-5.656854) arc (3.460314:81.912109:93.722996);
    \draw ([shift={(2.290610:86.671795)}]-86.602540,2.828427) arc (2.290610:103.419214:86.671795);
    \draw ([shift={(100.649283:90.099945)}]-90.066642,-1.414214) arc (100.649283:257.552303:90.099945);
    \draw ([shift={(103.419214:86.671795)}]-86.602540,2.828427) arc (103.419214:181.870109:86.671795);
    \draw ([shift={(98.087891:93.722996)}]-93.530744,-5.656854) arc (98.087891:176.539686:93.722996);
    \draw ([shift={(-80.183816:93.594872)}]93.530744,2.828427) arc (-80.183816:-1.731736:93.594872);
    \draw ([shift={(-178.268264:93.594872)}]-93.530744,2.828427) arc (-178.268264:-99.816184:93.594872);
    \draw ([shift={(103.279129:93.594872)}]-93.530744,2.828427) arc (103.279129:181.731736:93.594872);
    \draw ([shift={(2.121096:93.594872)}]-93.530744,2.828427) arc (2.121096:103.279129:93.594872);
    \draw ([shift={(-105.610777:79.899937)}]-79.674337,-5.656854) arc (-105.610777:-4.306619:79.899937);
    \draw ([shift={(175.940106:79.899937)}]-79.674337,-5.656854) arc (175.940106:254.389223:79.899937);
    \draw ([shift={(100.576433:83.174515)}]-83.138439,-1.414214) arc (100.576433:257.475452:83.174515);
    \draw ([shift={(-178.129891:86.671795)}]-86.602540,2.828427) arc (-178.129891:-99.679660:86.671795);
    \draw ([shift={(3.736242:86.810138)}]86.602540,-5.656854) arc (3.736242:82.186112:86.810138);
    \draw ([shift={(-80.320340:86.671795)}]86.602540,2.828427) arc (-80.320340:-1.870109:86.671795);
    \draw ([shift={(-74.714961:86.810138)}]86.602540,-5.656854) arc (-74.714961:3.736242:86.810138);
    \draw ([shift={(97.813888:86.810138)}]-86.602540,-5.656854) arc (97.813888:176.263758:86.810138);
    \draw ([shift={(176.263758:86.810138)}]-86.602540,-5.656854) arc (176.263758:254.714961:86.810138);
    \draw ([shift={(-105.285039:86.810138)}]-86.602540,-5.656854) arc (-105.285039:-3.963235:86.810138);
    \draw ([shift={(-176.036765:86.810138)}]86.602540,-5.656854) arc (-176.036765:-74.714961:86.810138);
    \draw ([shift={(-175.693381:79.899937)}]79.674337,-5.656854) arc (-175.693381:-74.389223:79.899937);
    \draw ([shift={(-77.475452:83.174515)}]83.138439,-1.414214) arc (-77.475452:79.423567:83.174515);
    \draw ([shift={(-74.389223:79.899937)}]79.674337,-5.656854) arc (-74.389223:4.059894:79.899937);
    \draw ([shift={(2.489553:79.749608)}]-79.674337,2.828427) arc (2.489553:103.583773:79.749608);
    \draw ([shift={(103.583773:79.749608)}]-79.674337,2.828427) arc (103.583773:182.032498:79.749608);
    \draw ([shift={(-80.480369:79.749608)}]79.674337,2.828427) arc (-80.480369:-2.032498:79.749608);
    \draw ([shift={(-2.032498:79.749608)}]79.674337,2.828427) arc (-2.032498:76.416227:79.749608);
    \draw ([shift={(4.059894:79.899937)}]79.674337,-5.656854) arc (4.059894:82.507298:79.899937);
    \draw ([shift={(-177.967502:79.749608)}]-79.674337,2.828427) arc (-177.967502:-99.519631:79.749608);
    \draw ([shift={(97.492702:79.899937)}]-79.674337,-5.656854) arc (97.492702:175.940106:79.899937);
    \draw ([shift={(2.726311:72.828566)}]-72.746134,2.828427) arc (2.726311:103.779827:72.828566);
    \draw ([shift={(103.779827:72.828566)}]-72.746134,2.828427) arc (103.779827:182.225743:72.828566);
    \draw ([shift={(100.490571:76.249590)}]-76.210236,-1.414214) arc (100.490571:257.384447:76.249590);
    \draw ([shift={(76.220173:72.828566)}]72.746134,2.828427) arc (76.220173:177.273689:72.828566);
    \draw ([shift={(-77.384447:76.249590)}]76.210236,-1.414214) arc (-77.384447:79.509429:76.249590);
    \draw ([shift={(-2.225743:72.828566)}]72.746134,2.828427) arc (-2.225743:76.220173:72.828566);
    \draw ([shift={(76.416227:79.749608)}]79.674337,2.828427) arc (76.416227:177.510447:79.749608);
    \draw ([shift={(-105.998363:72.993150)}]-72.746134,-5.656854) arc (-105.998363:-4.715004:72.993150);
    \draw ([shift={(175.555210:72.993150)}]-72.746134,-5.656854) arc (175.555210:254.001637:72.993150);
    \draw ([shift={(97.111034:72.993150)}]-72.746134,-5.656854) arc (97.111034:175.555210:72.993150);
    \draw ([shift={(-177.774257:72.828566)}]-72.746134,2.828427) arc (-177.774257:-99.329462:72.828566);
    \draw ([shift={(-106.467199:66.090847)}]-65.817931,-5.656854) arc (-106.467199:-5.208719:66.090847);
    \draw ([shift={(175.089926:66.090847)}]-65.817931,-5.656854) arc (175.089926:253.532801:66.090847);
    \draw ([shift={(100.387870:69.325320)}]-69.282032,-1.414214) arc (100.387870:257.274986:69.325320);
    \draw ([shift={(4.444790:72.993150)}]72.746134,-5.656854) arc (4.444790:82.888966:72.993150);
    \draw ([shift={(-80.670538:72.828566)}]72.746134,2.828427) arc (-80.670538:-2.225743:72.828566);
    \draw ([shift={(-74.001637:72.993150)}]72.746134,-5.656854) arc (-74.001637:4.444790:72.993150);
    \draw ([shift={(-175.284996:72.993150)}]72.746134,-5.656854) arc (-175.284996:-74.001637:72.993150);
    \draw ([shift={(-174.791281:66.090847)}]65.817931,-5.656854) arc (-174.791281:-73.532801:66.090847);
    \draw ([shift={(-77.274986:69.325320)}]69.282032,-1.414214) arc (-77.274986:79.612130:69.325320);
    \draw ([shift={(-73.532801:66.090847)}]65.817931,-5.656854) arc (-73.532801:4.910074:66.090847);
    \draw ([shift={(3.012788:65.909028)}]-65.817931,2.828427) arc (3.012788:104.017361:65.909028);
    \draw ([shift={(104.017361:65.909028)}]-65.817931,2.828427) arc (104.017361:182.459553:65.909028);
    \draw ([shift={(-80.900230:65.909028)}]65.817931,2.828427) arc (-80.900230:-2.459553:65.909028);
    \draw ([shift={(-2.459553:65.909028)}]65.817931,2.828427) arc (-2.459553:75.982639:65.909028);
    \draw ([shift={(4.910074:66.090847)}]65.817931,-5.656854) arc (4.910074:83.349908:66.090847);
    \draw ([shift={(3.366461:58.991525)}]-58.889727,2.828427) arc (3.366461:104.311070:58.991525);
    \draw ([shift={(104.311070:58.991525)}]-58.889727,2.828427) arc (104.311070:182.748176:58.991525);
    \draw ([shift={(100.262850:62.401923)}]-62.353829,-1.414214) arc (100.262850:257.140831:62.401923);
    \draw ([shift={(96.650092:66.090847)}]-65.817931,-5.656854) arc (96.650092:175.089926:66.090847);
    \draw ([shift={(75.688930:58.991525)}]58.889727,2.828427) arc (75.688930:176.633539:58.991525);
    \draw ([shift={(-2.748176:58.991525)}]58.889727,2.828427) arc (-2.748176:75.688930:58.991525);
    \draw ([shift={(-77.140831:62.401923)}]62.353829,-1.414214) arc (-77.140831:79.737150:62.401923);
    \draw ([shift={(75.982639:65.909028)}]65.817931,2.828427) arc (75.982639:176.987212:65.909028);
    \draw ([shift={(-177.540447:65.909028)}]-65.817931,2.828427) arc (-177.540447:-99.099770:65.909028);
    \draw ([shift={(-107.777289:52.306787)}]-51.961524,-5.656854) arc (-107.777289:-6.586776:52.306787);
    \draw ([shift={(173.791455:52.306787)}]-51.961524,-5.656854) arc (173.791455:252.222711:52.306787);
    \draw ([shift={(100.107362:55.479726)}]-55.425626,-1.414214) arc (100.107362:256.972576:55.479726);
    \draw ([shift={(-177.251824:58.991525)}]-58.889727,2.828427) arc (-177.251824:-98.816832:58.991525);
    \draw ([shift={(-107.045717:59.194594)}]-58.889727,-5.656854) arc (-107.045717:-5.817526:59.194594);
    \draw ([shift={(174.516235:59.194594)}]-58.889727,-5.656854) arc (174.516235:252.954283:59.194594);
    \draw ([shift={(96.082435:59.194594)}]-58.889727,-5.656854) arc (96.082435:174.516235:59.194594);
    \draw ([shift={(-174.182474:59.194594)}]58.889727,-5.656854) arc (-174.182474:-72.954283:59.194594);
    \draw ([shift={(-72.954283:59.194594)}]58.889727,-5.656854) arc (-72.954283:5.483765:59.194594);
    \draw ([shift={(5.483765:59.194594)}]58.889727,-5.656854) arc (5.483765:83.917565:59.194594);
    \draw ([shift={(-81.183168:58.991525)}]58.889727,2.828427) arc (-81.183168:-2.748176:58.991525);
    \draw ([shift={(-173.413224:52.306787)}]51.961524,-5.656854) arc (-173.413224:-72.222711:52.306787);
    \draw ([shift={(-72.222711:52.306787)}]51.961524,-5.656854) arc (-72.222711:6.208545:52.306787);
    \draw ([shift={(-76.972576:55.479726)}]55.425626,-1.414214) arc (-76.972576:79.892638:55.479726);
    \draw ([shift={(75.316494:52.076866)}]51.961524,2.828427) arc (75.316494:176.185925:52.076866);
    \draw ([shift={(-3.113412:52.076866)}]51.961524,2.828427) arc (-3.113412:75.316494:52.076866);
    \draw ([shift={(3.814075:52.076866)}]-51.961524,2.828427) arc (3.814075:104.683506:52.076866);
    \draw ([shift={(104.683506:52.076866)}]-51.961524,2.828427) arc (104.683506:183.113412:52.076866);
    \draw ([shift={(-81.540239:52.076866)}]51.961524,2.828427) arc (-81.540239:-3.113412:52.076866);
    \draw ([shift={(6.208545:52.306787)}]51.961524,-5.656854) arc (6.208545:84.633609:52.306787);
    \draw ([shift={(4.398705:45.166359)}]-45.033321,2.828427) arc (4.398705:105.171120:45.166359);
    \draw ([shift={(105.171120:45.166359)}]-45.033321,2.828427) arc (105.171120:183.590350:45.166359);
    \draw ([shift={(99.908757:48.559242)}]-48.497423,-1.414214) arc (99.908757:256.755357:48.559242);
    \draw ([shift={(95.366391:52.306787)}]-51.961524,-5.656854) arc (95.366391:173.791455:52.306787);
    \draw ([shift={(-176.886588:52.076866)}]-51.961524,2.828427) arc (-176.886588:-98.459761:52.076866);
    \draw ([shift={(74.828880:45.166359)}]45.033321,2.828427) arc (74.828880:175.601295:45.166359);
    \draw ([shift={(-76.755357:48.559242)}]48.497423,-1.414214) arc (-76.755357:80.091243:48.559242);
    \draw ([shift={(-3.590350:45.166359)}]45.033321,2.828427) arc (-3.590350:74.828880:45.166359);
    \draw ([shift={(-110.026975:38.574603)}]-38.105118,-5.656854) arc (-110.026975:-8.948276:38.574603);
    \draw ([shift={(99.646289:41.641326)}]-41.569219,-1.414214) arc (99.646289:256.464226:41.641326);
    \draw ([shift={(171.567328:38.574603)}]-38.105118,-5.656854) arc (171.567328:249.973025:38.574603);
    \draw ([shift={(-176.409650:45.166359)}]-45.033321,2.828427) arc (-176.409650:-97.995145:45.166359);
    \draw ([shift={(7.152723:45.431267)}]45.033321,-5.656854) arc (7.152723:85.564461:45.431267);
    \draw ([shift={(-71.268541:45.431267)}]45.033321,-5.656854) arc (-71.268541:7.152723:45.431267);
    \draw ([shift={(-82.004855:45.166359)}]45.033321,2.828427) arc (-82.004855:-3.590350:45.166359);
    \draw ([shift={(-108.731459:45.431267)}]-45.033321,-5.656854) arc (-108.731459:-7.589089:45.431267);
    \draw ([shift={(172.847277:45.431267)}]-45.033321,-5.656854) arc (172.847277:251.268541:45.431267);
    \draw ([shift={(-171.051724:38.574603)}]38.105118,-5.656854) arc (-171.051724:-69.973025:38.574603);
    \draw ([shift={(-76.464226:41.641326)}]41.569219,-1.414214) arc (-76.464226:80.353711:41.641326);
    \draw ([shift={(-69.973025:38.574603)}]38.105118,-5.656854) arc (-69.973025:8.432672:38.574603);
    \draw ([shift={(-172.410911:45.431267)}]45.033321,-5.656854) arc (-172.410911:-71.268541:45.431267);
    \draw ([shift={(94.435539:45.431267)}]-45.033321,-5.656854) arc (94.435539:172.847277:45.431267);
    \draw ([shift={(73.200518:31.368774)}]31.176915,2.828427) arc (73.200518:173.659808:31.368774);
    \draw ([shift={(-5.173212:31.368774)}]31.176915,2.828427) arc (-5.173212:73.200518:31.368774);
    \draw ([shift={(-76.053898:34.727511)}]34.641016,-1.414214) arc (-76.053898:80.716548:34.727511);
    \draw ([shift={(8.432672:38.574603)}]38.105118,-5.656854) arc (8.432672:86.822603:38.574603);
    \draw ([shift={(6.340192:31.368774)}]-31.176915,2.828427) arc (6.340192:106.799482:31.368774);
    \draw ([shift={(99.283452:34.727511)}]-34.641016,-1.414214) arc (99.283452:256.053898:34.727511);
    \draw ([shift={(106.799482:31.368774)}]-31.176915,2.828427) arc (106.799482:185.173212:31.368774);
    \draw ([shift={(93.177397:38.574603)}]-38.105118,-5.656854) arc (93.177397:171.567328:38.574603);
    \draw ([shift={(-175.760707:38.262253)}]-38.105118,2.828427) arc (-175.760707:-97.366075:38.262253);
    \draw ([shift={(105.836865:38.262253)}]-38.105118,2.828427) arc (105.836865:184.239293:38.262253);
    \draw ([shift={(5.194429:38.262253)}]-38.105118,2.828427) arc (5.194429:105.836865:38.262253);
    \draw ([shift={(-82.633925:38.262253)}]38.105118,2.828427) arc (-82.633925:-4.239293:38.262253);
    \draw ([shift={(-4.239293:38.262253)}]38.105118,2.828427) arc (-4.239293:74.163135:38.262253);
    \draw ([shift={(74.163135:38.262253)}]38.105118,2.828427) arc (74.163135:174.805571:38.262253);
    \draw ([shift={(91.386014:31.749016)}]-31.176915,-5.656854) arc (91.386014:169.736572:31.749016);
    \draw ([shift={(169.736572:31.749016)}]-31.176915,-5.656854) arc (169.736572:248.116044:31.749016);
    \draw ([shift={(-174.826788:31.368774)}]-31.176915,2.828427) arc (-174.826788:-96.467278:31.368774);
    \draw ([shift={(-169.106605:31.749016)}]31.176915,-5.656854) arc (-169.106605:-68.116044:31.749016);
    \draw ([shift={(-68.116044:31.749016)}]31.176915,-5.656854) arc (-68.116044:10.263428:31.749016);
    \draw ([shift={(-114.758416:24.979992)}]-24.248711,-5.656854) arc (-114.758416:-13.897886:24.979992);
    \draw ([shift={(166.911524:24.979992)}]-24.248711,-5.656854) arc (166.911524:245.241584:24.979992);
    \draw ([shift={(98.749685:27.820855)}]-27.712813,-1.414214) arc (98.749685:255.432852:27.820855);
    \draw ([shift={(-111.883956:31.749016)}]-31.176915,-5.656854) arc (-111.883956:-10.893395:31.749016);
    \draw ([shift={(10.263428:31.749016)}]31.176915,-5.656854) arc (10.263428:88.613986:31.749016);
    \draw ([shift={(-83.532722:31.368774)}]31.176915,2.828427) arc (-83.532722:-5.173212:31.368774);
    \draw ([shift={(-166.102114:24.979992)}]24.248711,-5.656854) arc (-166.102114:-65.241584:24.979992);
    \draw ([shift={(-65.241584:24.979992)}]24.248711,-5.656854) arc (-65.241584:13.088476:24.979992);
    \draw ([shift={(-75.432852:27.820855)}]27.712813,-1.414214) arc (-75.432852:81.250315:27.820855);
    \draw ([shift={(68.976402:17.663522)}]17.320508,2.828427) arc (68.976402:168.690068:17.663522);
    \draw ([shift={(-9.214335:17.663522)}]17.320508,2.828427) arc (-9.214335:68.976402:17.663522);
    \draw ([shift={(-74.384836:20.928450)}]20.784610,-1.414214) arc (-74.384836:82.110424:20.928450);
    \draw ([shift={(13.088476:24.979992)}]24.248711,-5.656854) arc (13.088476:91.356537:24.979992);
    \draw ([shift={(8.130102:24.494897)}]-24.248711,2.828427) arc (8.130102:108.312171:24.494897);
    \draw ([shift={(108.312171:24.494897)}]-24.248711,2.828427) arc (108.312171:186.630738:24.494897);
    \draw ([shift={(71.687829:24.494897)}]24.248711,2.828427) arc (71.687829:171.869898:24.494897);
    \draw ([shift={(-6.630738:24.494897)}]24.248711,2.828427) arc (-6.630738:71.687829:24.494897);
    \draw ([shift={(11.309932:17.663522)}]-17.320508,2.828427) arc (11.309932:111.023598:17.663522);
    \draw ([shift={(97.889576:20.928450)}]-20.784610,-1.414214) arc (97.889576:254.384836:20.928450);
    \draw ([shift={(111.023598:17.663522)}]-17.320508,2.828427) arc (111.023598:189.214335:17.663522);
    \draw ([shift={(88.643463:24.979992)}]-24.248711,-5.656854) arc (88.643463:166.911524:24.979992);
    \draw ([shift={(-173.369262:24.494897)}]-24.248711,2.828427) arc (-173.369262:-95.080864:24.494897);
    \draw ([shift={(-84.919136:24.494897)}]24.248711,2.828427) arc (-84.919136:-6.630738:24.494897);
    \draw ([shift={(-160.893395:18.330303)}]17.320508,-5.656854) arc (-160.893395:-60.243834:18.330303);
    \draw ([shift={(-60.243834:18.330303)}]17.320508,-5.656854) arc (-60.243834:17.975284:18.330303);
    \draw ([shift={(83.979390:18.330303)}]-17.320508,-5.656854) arc (83.979390:162.024716:18.330303);
    \draw ([shift={(162.024716:18.330303)}]-17.320508,-5.656854) arc (162.024716:240.243834:18.330303);
    \draw ([shift={(-170.785665:17.663522)}]-17.320508,2.828427) arc (-170.785665:-92.677327:17.663522);
    \draw ([shift={(-130.248745:12.000000)}]-10.392305,-5.656854) arc (-130.248745:-30.000000:12.000000);
    \draw ([shift={(151.874494:12.000000)}]-10.392305,-5.656854) arc (151.874494:229.751255:12.000000);
    \draw ([shift={(96.289379:14.071247)}]-13.856406,-1.414214) arc (96.289379:252.252717:14.071247);
    \draw ([shift={(17.975284:18.330303)}]17.320508,-5.656854) arc (17.975284:96.020610:18.330303);
    \draw ([shift={(-87.322673:17.663522)}]17.320508,2.828427) arc (-87.322673:-9.214335:17.663522);
    \draw ([shift={(-150.000000:12.000000)}]10.392305,-5.656854) arc (-150.000000:-49.751255:12.000000);
    \draw ([shift={(-72.252717:14.071247)}]13.856406,-1.414214) arc (-72.252717:83.710621:14.071247);
    \draw ([shift={(-49.751255:12.000000)}]10.392305,-5.656854) arc (-49.751255:28.125506:12.000000);
    \draw ([shift={(-119.756166:18.330303)}]-17.320508,-5.656854) arc (-119.756166:-19.106605:18.330303);
    \draw ([shift={(39.231520:4.898979)}]3.464102,2.828427) arc (39.231520:135.000000:4.898979);
    \draw ([shift={(-65.796572:7.348469)}]6.928203,-1.414214) arc (-65.796572:87.421206:7.348469);
    \draw ([shift={(-35.264390:4.898979)}]3.464102,2.828427) arc (-35.264390:39.231520:4.898979);
    \draw ([shift={(28.125506:12.000000)}]10.392305,-5.656854) arc (28.125506:105.136678:12.000000);
    \draw ([shift={(-92.361623:10.954451)}]10.392305,2.828427) arc (-92.361623:-14.963217:10.954451);
    \draw ([shift={(-14.963217:10.954451)}]10.392305,2.828427) arc (-14.963217:62.809699:10.954451);
    \draw ([shift={(45.000000:4.898979)}]-3.464102,2.828427) arc (45.000000:140.768480:4.898979);
    \draw ([shift={(140.768480:4.898979)}]-3.464102,2.828427) arc (140.768480:215.264390:4.898979);
    \draw ([shift={(92.578794:7.348469)}]-6.928203,-1.414214) arc (92.578794:245.796572:7.348469);
    \draw ([shift={(74.863322:12.000000)}]-10.392305,-5.656854) arc (74.863322:151.874494:12.000000);
    \draw ([shift={(18.434949:10.954451)}]-10.392305,2.828427) arc (18.434949:117.190301:10.954451);
    \draw ([shift={(117.190301:10.954451)}]-10.392305,2.828427) arc (117.190301:194.963217:10.954451);
    \draw ([shift={(-165.036783:10.954451)}]-10.392305,2.828427) arc (-165.036783:-87.638377:10.954451);
    \draw ([shift={(62.809699:10.954451)}]10.392305,2.828427) arc (62.809699:161.565051:10.954451);
    \draw ([shift={(54.735610:6.928203)}]3.464102,-5.656854) arc (54.735610:110.796572:6.928203);
    \draw ([shift={(-102.666469:4.898979)}]3.464102,2.828427) arc (-102.666469:-35.264390:4.898979);
    \draw ([shift={(-20.796572:6.928203)}]3.464102,-5.656854) arc (-20.796572:54.735610:6.928203);
    \draw ([shift={(-77.333531:4.898979)}]-3.464102,2.828427) arc (-77.333531:-45.000000:4.898979);
    \draw ([shift={(114.203428:2.449490)}]-0.000000,-1.414214) arc (114.203428:192.666469:2.449490);
    \draw ([shift={(147.666469:6.928203)}]3.464102,-5.656854) arc (147.666469:240.000000:6.928203);
    \draw ([shift={(-167.333531:2.449490)}]0.000000,-1.414214) arc (-167.333531:-12.666469:2.449490);
    \draw ([shift={(-144.735610:4.898979)}]-3.464102,2.828427) arc (-144.735610:-77.333531:4.898979);
    \draw ([shift={(-120.000000:6.928203)}]3.464102,-5.656854) arc (-120.000000:-20.796572:6.928203);
    \draw ([shift={(-159.203428:6.928203)}]-3.464102,-5.656854) arc (-159.203428:-60.000000:6.928203);
    \draw ([shift={(125.264390:6.928203)}]-3.464102,-5.656854) arc (125.264390:200.796572:6.928203);
    \draw ([shift={(69.203428:6.928203)}]-3.464102,-5.656854) arc (69.203428:125.264390:6.928203);
    \draw ([shift={(-135.000000:4.898979)}]3.464102,2.828427) arc (-135.000000:-102.666469:4.898979);
    \draw ([shift={(-12.666469:2.449490)}]0.000000,-1.414214) arc (-12.666469:65.796572:2.449490);
    \draw ([shift={(-60.000000:6.928203)}]-3.464102,-5.656854) arc (-60.000000:32.333531:6.928203);
    \draw ([shift={(-45.000000:4.898979)}]-3.464102,2.828427) arc (-45.000000:-24.203428:4.898979);
    \draw ([shift={(65.796572:2.449490)}]0.000000,-1.414214) arc (65.796572:114.203428:2.449490);
    \draw ([shift={(-24.203428:4.898979)}]-3.464102,2.828427) arc (-24.203428:45.000000:4.898979);
    \draw ([shift={(135.000000:4.898979)}]3.464102,2.828427) arc (135.000000:204.203428:4.898979);
    \draw ([shift={(-155.796572:4.898979)}]3.464102,2.828427) arc (-155.796572:-135.000000:4.898979);

    % first finite orbit
    \node[cyan, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (010) at (0.0, 6.2925287399) {};
    \node[cyan, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (111) at (0.0, -11.6568542495) {};

    % first infinite orbit
    \node[red, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (384) at (-31.9448643066, 26.0828724845) {};
    \node[red, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (364) at (-26.4180193581, -21.5702224808) {};
    \node[red, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (142) at (-15.3979123914, 12.572342821) {};
    \node[red, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (122) at (-9.9409110857, -8.1167199128) {};

    \node[red, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] at (-1.00423595182016, 0.819955221105864) {};

    \node[red, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (100) at (2.3898765979, -1.951326071) {};
    \node[red, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (120) at (7.2588348073, 5.9268138017) {};
    \node[red, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (342) at (18.1455919264, -14.8158137668) {};
    \node[red, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (362) at (23.6573394154, 19.3161367465) {};
    \node[red, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (584) at (34.7101601711, -28.3407271032) {};

    % second infinite orbit
    \node[darkgreen, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (253) at (-34.7561038499, 0.0) {};
    \node[darkgreen, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (132) at (-20.9753100897, 0.0) {};
    \node[darkgreen, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (011) at (-7.4641016151, 0.0) {};

    \node[darkgreen, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (011) at (0.0, -0.635674490391565) {};
    
    \node[darkgreen, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (110) at (7.4641016151, 0.0) {};
    \node[darkgreen, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (231) at (20.9753100897, 0.0) {};
    \node[darkgreen, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (352) at (34.7561038499, 0.0) {};

    % third infinite orbit
    \node[blue, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (485) at (-34.7101601711, -28.3407271032) {};
    \node[blue, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (263) at (-23.6573394154, 19.3161367465) {};
    \node[blue, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (243) at (-18.1455919264, -14.8158137668) {};
    \node[blue, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (021) at (-7.2588348073, 5.9268138017) {};
    \node[blue, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (001) at (-2.3898765979, -1.951326071) {};

    \node[blue, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (001) at (1.00423595182016, 0.819955221105864) {};

    \node[blue, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (221) at (9.9409110857, -8.1167199128) {};
    \node[blue, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (241) at (15.3979123914, 12.572342821) {};
    \node[blue, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (463) at (26.4180193581, -21.5702224808) {};
    \node[blue, draw,circle,inner sep=1.5pt,fill,outer sep=3pt] (483) at (31.9448643066, 26.0828724845) {};

  \end{tikzpicture}
